INTEGRAL/IBIS 7-year All-Sky Hard X-Ray Survey. Part II: Catalog of Sources

This paper is the second in a series devoted to the hard X-ray (17-60 keV) whole sky survey performed by the INTEGRAL observatory over seven years. Here we present a catalog of detected sources which includes 521 objects, 449 of which exceed a 5 sigma detection threshold on the time-averaged map of the sky, and 53 were detected in various subsamples of exposures. Among the identified sources with known and suspected nature, 262 are Galactic (101 low-mass X-ray binaries, 95 high-mass X-ray binaries, 36 cataclysmic variables, and 30 of other types) and 219 are extragalactic, including 214 active galactic nuclei (AGNs), 4 galaxy clusters, and galaxy ESO 389-G 002. The extragalactic (|b|>5 deg) and Galactic (|b|<5 deg) persistently detected source samples are of high identification completeness (respectively ~96% and ~94%) and valuable for population studies.

==> (inline-0) <==
\begin{deluxetable}{rlrrcccl}
\tablecaption{The catalog of sources detected during the INTEGRAL/IBIS 7-year all-sky survey. For the column descriptions see Sect.\ref{sec:catalog}. \label{tab:catalog}}
\tablewidth{0pt}
\tablehead{
\colhead{Id} &
\colhead{Name} &
\colhead{RA\tablenotemark{\dag}} &
\colhead{Dec\tablenotemark{\dag}} &
\colhead{$F_{\rm 17-60~keV}^{\star}$} &
\colhead{Type} &
\colhead{Ref.\tablenotemark{\star\star}} &
\colhead{Notes\tablenotemark{\star\star\star}} \cr
\colhead{ } &
\colhead{ } &
\colhead{(deg)} &
\colhead{(deg)} &
\colhead{$\textrm{erg~} \textrm{cm}^{-2}\textrm{s}^{-1}$} &
\colhead{ } &
\colhead{ } &
\colhead{} 
}
\startdata
1 & IGR J00040+7020 &    1.008 &   70.322  & $0.87\pm0.13$ & AGN & 153,116 & Sy2 z=0.096; \\
2 & IGR J00234+6141 &    5.723 &   61.700  & $0.79\pm0.10$ & CV & 43,50 &  \\
3 & TYCHO SNR &    6.334 &   64.150  & $0.92\pm0.10$ & SNR &  &  \\
4 & SWIFT J0025.8+6818 &    6.387 &   68.362  & $1.01\pm0.12$ & AGN &  & Sy2 z=0.012; \\
5 & V709 Cas &    7.205 &   59.300  & $5.85\pm0.11$ & CV & 36 &  \\
6 & IGR J00291+5934 &    7.254 &   59.563  & $31.29\pm0.32$\tablenotemark{R261:264} & ~~~~~~LMXB~~~~~~ &  &  \\
7 & IGR J00335+6126 &    8.397 &   61.448  & $0.67\pm0.10$ & AGN & 149,134 & Sy1.5 z=0.105; =IGR J00333+6122 \\
8 & 87GB003300.9+593328 &    8.977 &   59.827  & $1.40\pm0.11$ & AGN & 1 & Blazar z=0.086; \\
9 & IGR J00370+6122 &    9.286 &   61.386  & $0.68\pm0.10$ & ~~~~~HMXB~~~~~ & 45 &  \\
10 & MRK 348 &   12.181 &   31.947  & $9.69\pm0.52$ & AGN &  & Sy2 z=0.01514; NGC 262; \\
11 & 1WGA J0053.8-722 &   13.526 &  -72.468  & $2.88\pm0.50$ & ~~~~~HMXB~~~~~ &  &  \\
12 & Gamma Cas &   14.176 &   60.712  & $4.75\pm0.11$ & Star &  &  \\
13 & SMC X-1 &   19.299 &  -73.449  & $43.96\pm0.49$ & ~~~~~HMXB~~~~~ &  &  \\
14 & 1A 0114+650 &   19.516 &   65.289  & $13.44\pm0.12$ & ~~~~~HMXB~~~~~ &  &  \\
15 & 4U0115+63 &   19.625 &   63.746  & $179.47\pm0.52$\tablenotemark{R667:675} & ~~~~~HMXB~~~~~ &  &  \\
 &  &  &  & $377.17\pm0.56$\tablenotemark{R238} &  &  &  \\
16 & IGR J01363+6610 &   24.060 &   66.188  & $22.07\pm2.69$\tablenotemark{R185} & ~~~~~HMXB~~~~~ & 14,52 &  \\
17 & ESO 297- G 018 &   24.639 &  -40.020  & $4.97\pm0.71$ & AGN &  & Sy2 z=0.0252; \\
18 & 4U 0142+61 &   26.630 &   61.738  & $2.86\pm0.16$ & AXP &  &  \\
19 & RJ 0146.9+6121 &   26.744 &   61.351  & $1.71\pm0.16$ & ~~~~~HMXB~~~~~ &  &  \\
20 & IGR J01528-0326 &   28.208 &   -3.450  & $1.71\pm0.19$ & AGN & 55 & Sy2 z=0.01668; MCG -01-05-047; \\
21 & NGC 788 &   30.277 &   -6.819  & $5.17\pm0.17$ & AGN &  & Sy2 z=0.0136; \\
22 & Mrk 1018 &   31.612 &   -0.297  & $1.15\pm0.18$ & AGN &  & Sy1 z=0.04264; \\
23 & IGR J02086-1742 &   32.141 &  -17.659  & $1.33\pm0.26$ & AGN & 152,173,192 & possible Sy1 \\
24 & IGR J02095+5226 &   32.392 &   52.458  & $2.64\pm0.32$ & AGN &  & Sy1 z=0.0492; LEDA 138501; 1ES 0206+522; \\
25 & MRK 590 &   33.640 &   -0.767  & $1.12\pm0.17$ & AGN &  & Sy1 z=0.026542; \\
26 & IGR J02164+5126 &   34.113 &   51.441  & $2.21\pm0.36$ & AGN & 134,135 & Sy2 z=0.422; \\
27 & QSO B0212+73 &   34.494 &   73.802  & $1.78\pm0.31$ & AGN &  &  z=2.367; SWIFTJ0218.0+7348; \\
28 & MRK 1040 &   37.063 &   31.316  & $4.01\pm0.54$ & AGN &  & Sy1 z=0.016338; NGC 931 \\
29 & IGR J02343+3229 &   38.599 &   32.475  & $3.03\pm0.43$ & AGN & 144,139 & Sy2 z=0.016195; NGC 973; \\
30 & NGC 0985 &   38.657 &   -8.788  & $1.84\pm0.19$ & AGN &  & Sy1.8 z=0.043143; \\
31 & IGR J02403+6113 &   40.090 &   61.222  & $1.75\pm0.24$ & ~~~~~HMXB~~~~~ &  & V* V615 Cas \\
32 & NGC 1052 &   40.267 &   -8.236  & $1.73\pm0.20$ & AGN &  & Sy2 z=0.004930; \\
33 & NGC 1068 &   40.687 &   -0.010  & $2.11\pm0.21$ & AGN &  & Sy2 z=0.003786; \\
34 & IGR J02448+1442 &   41.220 &   14.710  & $3.02\pm0.62$ &  &  &  \\
35 & 4U 0241+61 &   41.262 &   62.464  & $3.72\pm0.25$ & AGN &  & Sy1 z=0.044557; \\
36 & IGR J02466-4222 &   41.644 &  -42.360  & $2.88\pm0.52$\tablenotemark{R446:452} & AGN & 77,134 & XBONG z=0.0696; MCG -07-06-018; \\
37 & IGR J02501+5440 &   42.547 &   54.678  & $2.02\pm0.31$ & AGN & 116 & Sy2 z=0.015;  (LEDA 166445) \\
&&&&&&& =IGR J02504+5443 \\
38 & IGR J02524-0829 &   43.115 &   -8.486  & $1.46\pm0.24$ & AGN & 113 & Sy2 z=0.016758; MCG-02-08-014; \\
39 & NGC 1142 &   43.804 &   -0.186  & $5.16\pm0.26$ & AGN &  & Sy2 z=0.028847; NGC 1144; \\
40 & V* XY Ari &   44.038 &   19.441  & $2.89\pm0.52$ & CV &  & DQ Her type; \\
41 & NGC 1194 &   45.955 &   -1.104  & $1.57\pm0.32$ & AGN &  & Sy1 z=0.013333; \\
42 & PERSEUS CLUSTER &   49.973 &   41.509  & $3.77\pm0.24$ & Cluster &  & Thermal emission dominates; \\
43 & 1H 0323+342 &   51.140 &   34.168  & $2.85\pm0.46$\tablenotemark{R25:300} & AGN &  & Sy1 0.061; \\
44 & IGR J03249+4041 &   51.225 &   40.698  & $1.28\pm0.24$ & AGN? &  & UGC 02717? \\
45 & GK Per &   52.777 &   43.880  & $2.51\pm0.25$ & CV &  &  \\
46 & IGR J03334+3718 &   53.362 &   37.313  & $2.02\pm0.23$ & AGN & 60,77,144 & Sy1 z=0.05583; \\
47 & NGC 1365 &   53.428 &  -36.170  & $3.74\pm0.71$ & AGN &  & Sy1  z=0.005559; \\
48 & V0332+53 &   53.751 &   53.172  & $562.40\pm0.49$\tablenotemark{R269:288} & ~~~~~HMXB~~~~~ &  &  \\
49 & NRAO 140 &   54.125 &   32.308  & $1.90\pm0.25$ & AGN &  &  z=1.258497; \\
50 & ESO 548-81 &   55.513 &  -21.241  & $3.43\pm0.67$ & AGN &  & Sy1 z=0.01448; =SWIFT J0342.0-2115 \\
51 & 4U 0352+30 &   58.849 &   31.036  & $43.00\pm0.27$ & ~~~~~HMXB~~~~~ &  & X Per; \\
52 & SWIFTJ0407.3+0342 &   61.837 &    3.748  & $2.45\pm0.39$ & AGN &  & Sy2 z=0.089; 3C 105; \\
53 & 3C111 &   64.581 &   38.013  & $6.12\pm0.26$ & AGN &  & Sy1 z=0.0485; \\
54 & IGR J04236+0408 &   65.923 &    4.136  & $1.98\pm0.28$ & AGN &  & Sy2 z=0.046149; 2MASX J04234080+0408017; \\
55 & 3C 120 &   68.319 &    5.350  & $5.51\pm0.24$ & AGN &  & Sy1 z=0.0331; \\
56 & RX J0440.9+4431 &   70.270 &   44.530  & $1.36\pm0.22$ & ~~~~~HMXB~~~~~ & 141 &  \\
57 & UGC03142 &   70.945 &   28.972  & $3.65\pm0.31$ & AGN &  & Sy1 z=0.021828; 1RXS J044350.8+285845 \\
58 & LEDA 168563 &   73.044 &   49.531  & $2.98\pm0.24$ & AGN &  & Sy1 z=0.029; 1RXS J045205.0+493248; \\
59 & CGCG 420-015 &   73.362 &    4.062  & $1.63\pm0.19$ & AGN &  & Sy2 z=0.02939; \\
60 & ESO 033-G002 &   74.001 &  -75.538  & $1.50\pm0.22$ & AGN &  & Sy2 z=0.018426; \\
61 & IGR J04571+4527 &   74.290 &   45.450  & $1.45\pm0.22$ &  &  & 1RXS J045707.4+452751; \\
62 & IGR J05007-7047 &   75.203 &  -70.775  & $1.46\pm0.20$ & ~~~~~HMXB~~~~~ & 2 & IGR J05009-7044; \\
63 & LEDA 075258 &   75.537 &    3.531  & $0.98\pm0.17$ & AGN &  & Sy1 z=0.01599; \\
64 & V1062 Tau &   75.617 &   24.732  & $5.64\pm0.69$\tablenotemark{R102} & CV &  &  \\
65 & XSS J05054-2348 &   76.439 &  -23.840  & $4.75\pm0.39$ & AGN &  & Sy2 z=0.0350; \\
66 & IRAS 05078+1626 &   77.705 &   16.513  & $6.25\pm0.22$ & AGN &  & Sy1 z=0.017879; \\
67 & 4U 0513-40 &   78.534 &  -40.069  & $3.37\pm0.44$ & ~~~~~LMXB~~~~~ &  &  \\
68 & AKN 120 &   79.026 &   -0.140  & $4.26\pm0.17$ & AGN &  & Sy1 z=0.0323; \\
69 & ESO 362-18 &   79.898 &  -32.658  & $3.60\pm0.31$ & AGN &  & z=0.012666; SWIFTJ0519.5-3140 \\
70 & PICTOR A &   79.957 &  -45.779  & $3.53\pm0.65$ & AGN &  & Sy1 z=0.035058; \\
71 & PKS0521-36 &   80.690 &  -36.470  & $1.69\pm0.34$ & AGN &  & Blazar z=0.05534; RBS 0644; QSO B0521-365 \\
72 & RX J0525.3+2413 &   81.390 &   24.220  & $1.20\pm0.19$ & CV & 142 &  \\
73 & TV COL &   82.356 &  -32.818  & $4.94\pm0.29$ & CV &  & DQ Her type \\
74 & IGR J05305-6559 &   82.636 &  -65.984  & $1.16\pm0.19$ &  &  & C76; \\
75 & PKS 0528+134 &   82.739 &   13.563  & $1.15\pm0.22$ & AGN? &  &  z=2.07; \\
76 & LMC X-4 &   83.210 &  -66.367  & $25.53\pm0.19$ & ~~~~~HMXB~~~~~ &  & C74; \\
77 & Crab &   83.632 &   22.016  & $1430.00\pm0.18$ & PSR &  &  \\
78 & A 0535+262 &   84.735 &   26.324  & $319.59\pm16.47$\tablenotemark{R831} & ~~~~~HMXB~~~~~ &  &  \\
 &  &  &  & $718.84\pm0.83$\tablenotemark{R352} &  &  &  \\
79 & LMC X-1 &   84.912 &  -69.748  & $4.69\pm0.19$ & ~~~~~HMXB~~~~~ &  &  \\
80 & QSO J0539-2839 &   84.976 &  -28.665  & $1.34\pm0.27$ & AGN &  &  z=3.103997; SWIFTJ0539.9-2839; \\
81 & PSR 0540-69 &   85.005 &  -69.338  & $2.33\pm0.18$ & PSR &  &  \\
82 & BY Cam &   85.713 &   60.868  & $3.50\pm0.60$ & CV & 36 &  \\
83 & NGC 2110 &   88.047 &   -7.456  & $12.67\pm0.32$ & AGN &  & Sy2 z=0.007579; \\
84 & MCG 8-11-11 &   88.801 &   46.437  & $8.87\pm0.41$ & AGN &  & Sy1 z=0.020484; \\
85 & IRAS 05589+2828 &   90.601 &   28.461  & $3.79\pm0.21$ & AGN &  & Sy1 z=0.033; =SWIFT J0602.2+2829; \\
86 & IGR J06058-2755 &   91.471 &  -27.931  & $1.54\pm0.32$ &  &  & 1RXS J060548.1-275439; \\
87 & ESO 005- G 004 &   92.575 &  -86.554  & $3.99\pm0.59$\tablenotemark{R99} & AGN &  & Sy2 z=0.006384; \\
88 & MRK 3 &   93.908 &   71.036  & $6.82\pm0.29$ & AGN &  & Sy2 z=0.013443; \\
89 & 4U 0614+091 &   94.282 &    9.139  & $27.93\pm0.41$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
90 & IGR J06233-6436 &   95.847 &  -64.605  & $1.22\pm0.22$ & AGN &  & Sy1 z=0.128889; PMN J0623-6436 \\
91 & IGR J06239-6052 &   95.936 &  -60.974  & $1.64\pm0.28$ & AGN & 111 & Sy2 z=0.04052; ESO 121-IG 028 \\
92 & ESO490-IG026 &  100.060 &  -25.890  & $2.89\pm0.60$ & AGN &  & Sy1.2 z=0.0248; =SWIFT J0640.4-2554 \\
93 & IGR J06415+3251 &  100.380 &   32.850  & $3.66\pm0.41$ & AGN & 143 & Sy2 z=0.017195; =Swift J0641.3+3257; \\
94 & MRK 6 &  103.048 &   74.423  & $4.07\pm0.26$ & AGN &  & Sy1 z=0.018676; \\
95 & 2E 0655.8-0708 &  104.557 &   -7.218  & $4.65\pm0.38$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
96 & IGR J07264-3553 &  111.595 &  -35.900  & $2.31\pm0.48$ & AGN &  & Sy2 z=0.029624; LEDA 096373; \\
97 & SWIFTJ073237.6-133109 &  113.120 &  -13.490  & $2.08\pm0.34$ & CV &  & DQ Her \\
98 & EXO 0748-676 &  117.146 &  -67.754  & $32.06\pm0.33$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
99 & IGR J07563-4137 &  119.055 &  -41.638  & $1.18\pm0.17$ & AGN & 44,2 & Sy2 z=0.021; =IGR J07565-4139; \\
100 & IGR J07597-3842 &  119.934 &  -38.727  & $2.92\pm0.19$ & AGN & 13,8 & Sy1.2 z=0.04; \\
101 & ESO 209-G012 &  120.496 &  -49.734  & $1.64\pm0.16$ & AGN &  & Sy1 z=0.039587; \\
102 & Vela pulsar &  128.835 &  -45.182  & $9.98\pm0.11$ & PSR &  &  \\
103 & 4U 0836-429 &  129.354 &  -42.894  & $21.50\pm0.12$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
104 & FAIRALL 1146 &  129.621 &  -35.983  & $1.68\pm0.18$ & AGN &  & Sy1 z=0.031789; \\
105 & IGR J08390-4833 &  129.728 &  -48.556  & $0.92\pm0.12$ & CV & 118,157 &  \\
106 & S5 0836+71 &  130.340 &   70.902  & $2.89\pm0.22$ & AGN & 1 &  z=2.1720; \\
107 & IGR J08557+6420 &  133.944 &   64.349  & $1.35\pm0.27$ &  &  & SWIFT J0855.6+6425; \\
108 & Vela X-1 &  135.531 &  -40.555  & $307.11\pm0.13$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
109 & IGR J09026-4812 &  135.648 &  -48.221  & $1.91\pm0.12$ & AGN & 154 & Sy1 z=0.0391; \\
110 & IRAS 09149-6206 &  139.043 &  -62.330  & $1.98\pm0.21$ & AGN &  & Sy1 z=0.05715; \\
111 & X 0918-548 &  140.102 &  -55.196  & $4.22\pm0.15$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
112 & SWIFT J0920.8-0805 &  140.213 &   -8.086  & $2.80\pm0.58$ & AGN &  & Sy2 z=0.019827; MCG-01-24-012; \\
113 & IGR J09251+5219 &  141.274 &   52.331  & $4.86\pm1.01$ & AGN &  & Sy1 z=0.035398; Mrk 110; \\
114 & IGR J09253+6929 &  141.321 &   69.488  & $1.27\pm0.23$ & AGN & 127 & Sy1.5 z=0.039; \\
115 & NGC 2992 &  146.431 &  -14.335  & $5.56\pm0.39$ & AGN &  & Sy1 z=0.00771; \\
116 & MCG-5-23-16 &  146.916 &  -30.947  & $11.52\pm0.39$ & AGN &  & Sy2 z=0.008226; ESO 434-G040; \\
117 & IGR J09522-6231 &  148.025 &  -62.523  & $1.20\pm0.17$ & AGN & 77,101,116 & Sy1.9 z=0.252; =IGR J09523-6231 \\
118 & NGC 3081 &  149.859 &  -22.816  & $4.45\pm0.42$ & AGN &  & Sy2 z=0.007956; \\
119 & GRO J1008-57 &  152.447 &  -58.298  & $19.48\pm0.31$\tablenotemark{R200:203} & ~~~~~~~HMXB~~~~~~~ & 184 &  \\
 &  &  &  & $43.28\pm3.29$\tablenotemark{R372} &  &  &  \\
120 & IGR J10095-4248 &  152.449 &  -42.800  & $2.03\pm0.27$ & AGN &  & ESO 263-G013; Sy2 z=0.032859; \\
121 & IGR J10100-5655 &  152.529 &  -56.914  & $1.23\pm0.14$ & ~~~~~HMXB~~~~~ & 62,8 &  \\
122 & IGR J10109-5746 &  152.753 &  -57.795  & $1.59\pm0.14$ & CV & 23,67 & RXP J101103.0-574810;  \\
&&&&&&& Symbiotic binary; \\
123 & NGC 3227 &  155.876 &   19.867  & $8.30\pm0.69$ & AGN &  & Sy1 z=0.00365; \\
124 & NGC 3281 &  157.935 &  -34.855  & $4.65\pm0.47$ & AGN &  & Sy2 z=0.011475; \\
125 & 3U 1022-55 &  159.401 &  -56.801  & $12.38\pm0.58$\tablenotemark{R529:530} & ~~~~~HMXB~~~~~ &  &  \\
126 & IGR J10386-4947 &  159.676 &  -49.789  & $1.29\pm0.20$ & AGN & 20 & SWIFT J1038.8-4942; Sy1 z=0.060; \\
127 & IGR J10404-4625 &  160.124 &  -46.391  & $2.29\pm0.27$ & AGN & 44,4 & LEDA 93974; Sy2 z=0.024027; \\
128 & eta Car &  161.189 &  -59.719  & $0.87\pm0.13$ & Star &  &  \\
129 & IGR J10447-6027 &  161.196 &  -60.454  & $0.88\pm0.13$ & HMXB? & 128 & IRAS 10423-6011; \\
130 & Mrk 421 &  166.114 &   38.209  & $28.12\pm0.22$ & AGN &  & Blazar z=0.03; \\
131 & NGC 3516 &  166.698 &   72.569  & $4.28\pm0.30$ & AGN &  & Sy1 z=0.008816; \\
132 & IGR J11187-5438 &  169.580 &  -54.660  & $0.74\pm0.14$ & XRB & 139 &  \\
133 & IGR J11203+4531 &  170.090 &   45.530  & $5.27\pm0.75$\tablenotemark{R74:76} &  &  &  \\
134 & Cen X-3 &  170.306 &  -60.628  & $68.04\pm0.13$ & ~~~~~HMXB~~~~~ &  &  \\
135 & IGR J11215-5952 &  170.429 &  -59.869  & $4.86\pm0.40$\tablenotemark{R197:198} & ~~~~~HMXB~~~~~ & 12,56,165 & SFXT \\
 &  &  &  & $15.07\pm0.82$\tablenotemark{R88} &  &  &  \\
 &  &  &  & $79.95\pm4.16$\tablenotemark{R308} &  &  &  \\
136 & IGR J11305-6256 &  172.779 &  -62.945  & $3.69\pm0.13$ & ~~~~~HMXB~~~~~ & 34,4,120 &  \\
137 & IGR J11321-5311 &  173.047 &  -53.200  & $49.33\pm3.80$\tablenotemark{R330} &  & 58 &  \\
138 & IGR J11361-6003 &  174.030 &  -60.060  & $0.72\pm0.13$ & AGN & 116 & LINER Sy2 z=0.014;  \\
&&&&&&& =IGR J11366-6002; \\
139 & NGC 3783 &  174.739 &  -37.766  & $11.71\pm1.44$ & AGN &  & Sy1 z=0.009647; \\
140 & IGR J11395-6520 &  174.858 &  -65.406  & $9.16\pm0.93$\tablenotemark{R88:90} & RS CVn? &  & HD 101379; \\
141 & IGR J11435-6109 &  176.031 &  -61.106  & $4.04\pm0.13$ & ~~~~~HMXB~~~~~ & 14,18,120,179 &  \\
142 & IGR J11459-6955 &  176.478 &  -69.924  & $1.13\pm0.20$ & QSO? &  &  SWIFT J1145.6-6956; \\
&&&&&&& 2MASS J11455362-6954017; \\
143 & A 1145.1-6141 &  176.870 &  -61.956  & $27.16\pm0.13$ & ~~~~~HMXB~~~~~ &  & C144; \\
144 & 4U 1145-619 &  177.000 &  -62.207  & $3.28\pm0.13$ & ~~~~~HMXB~~~~~ &  & C143; \\
145 & IGR J12009+0648 &  180.240 &    6.810  & $1.55\pm0.24$ & AGN &  & Sy2 z=0.035948;  \\
&&&&&&& 2MASX J12005792+0648226; \\
146 & IGR J12026-5349 &  180.686 &  -53.823  & $3.15\pm0.17$ & AGN & 23,2,158 & WKK0560; Sy2 z=0.028368; \\
147 & NGC 4051 &  180.781 &   44.525  & $2.67\pm0.21$ & AGN &  & Sy1 z=0.00216; \\
148 & NGC 4138 &  182.352 &   43.672  & $1.76\pm0.20$ & AGN &  & Sy1 z=0.002955; \\
149 & NGC 4151 &  182.634 &   39.408  & $30.52\pm0.18$ & AGN &  & Sy1 z=0.003262; \\
150 & IGR J12107+3822 &  182.681 &   38.381  & $1.14\pm0.18$ & AGN & 137 & Sy1 z=0.0228; SWIFT J1210.7+3819; \\
151 & 1ES 1210-646 &  183.269 &  -64.917  & $1.19\pm0.14$ & ~~~~~HMXB~~~~~ & 168 &  \\
152 & IGR J12134-6015 &  183.374 &  -60.265  & $0.63\pm0.13$ &  &  & 1RXS J121324.5-601458; \\
153 & NGC 4235 &  184.291 &    7.191  & $0.95\pm0.19$ & AGN &  & Sy1 z=0.007772; \\
154 & NGC 4253 &  184.592 &   29.825  & $1.47\pm0.23$ & AGN &  & Sy1 z=0.012662; =QSO B1215+300; \\
155 & NGC 4258 &  184.747 &   47.309  & $1.31\pm0.26$ & AGN &  & LINER Sy1.9 z=0.001541; =M 106; \\
156 & PKS 1219+04 &  185.588 &    4.230  & $1.35\pm0.17$ & AGN &  &  z=0.965001; \\
157 & MRK 50 &  185.860 &    2.676  & $1.31\pm0.16$ & AGN &  & Sy1 z=0.023196; \\
158 & NGC 4388 &  186.444 &   12.664  & $17.76\pm0.24$ & AGN &  & Sy2 z=0.008426; \\
159 & NGC 4395 &  186.462 &   33.565  & $1.33\pm0.19$ & AGN &  & Sy1 z=0.00101; \\
160 & GX 301-2 &  186.651 &  -62.772  & $259.13\pm0.13$ & ~~~~~HMXB~~~~~ &  &  \\
161 & XSS J12270-4859 &  186.978 &  -48.907  & $1.95\pm0.23$ & CV & 63 &  \\
162 & 3C273 &  187.271 &    2.050  & $18.52\pm0.15$ & AGN &  &  z=0.15834; \\
163 & IGR J12349-6434 &  188.724 &  -64.565  & $4.44\pm0.14$ & SymbStr & 17,68 & V* RT Cru; \\
164 & NGC 4507 &  188.908 &  -39.905  & $11.52\pm0.34$ & AGN &  & Sy2 z=0.011771; \\
165 & ESO 506-G027 &  189.727 &  -27.308  & $4.02\pm0.71$ & AGN &  & Sy2 z=0.025208; \\
166 & IGR J12391-1612 &  189.792 &  -16.186  & $3.03\pm0.31$ & AGN & 23,2 & LEDA 170194; Sy2 z=0.0367; \\
&&&&&&& XSS 12389-1614; \\
167 & NGC 4593 &  189.910 &   -5.347  & $5.51\pm0.16$ & AGN &  & Sy1 z=0.0090; \\
168 & WKK 1263 &  190.356 &  -57.841  & $1.79\pm0.14$ & AGN &  & Sy1.5 z=0.024; =IGR J12415-5750 \\
169 & IGR J12480-5829 &  192.020 &  -58.497  & $0.84\pm0.14$ & AGN & 152,161,173 & Sy1.9 z=0.028; =IGR J1248.2-5828 \\
170 & 4U 1246-588 &  192.386 &  -59.090  & $4.29\pm0.14$ & ~~~~~LMXB~~~~~ & 40,110 &  \\
171 & NGC 4748 &  193.052 &  -13.415  & $1.25\pm0.25$ & AGN &  & Sy1 z=0.013753; \\
172 & 3C279 &  194.030 &   -5.779  & $1.24\pm0.18$ & AGN &  &  z=0.53620; \\
173 & 2S 1254-690 &  194.392 &  -69.296  & $2.87\pm0.17$ & ~~~~~LMXB~~~~~ & 41 &  \\
174 & Coma &  194.865 &   27.938  & $2.22\pm0.20$ & Cluster &  &  \\
175 & 4U 1258-61 &  195.322 &  -61.602  & $1.97\pm0.13$ & ~~~~~HMXB~~~~~ &  & V* V850 Cen \\
176 & 1RXP J130159.6-635806 &  195.495 &  -63.969  & $2.55\pm0.13$ & ~~~~~HMXB~~~~~ & 51 & C177; \\
177 & PSR B1259-63 &  195.699 &  -63.836  & $1.17\pm0.13$ & ~~~~~HMXB~~~~~ &  & C176; \\
178 & IGR J13042-0534 &  196.054 &   -5.574  & $0.96\pm0.20$ & AGN &  & Sy2 z=0.003696; NGC 4941;  \\
&&&&&&& 1RXS J130413.2-053304; \\
179 & NGC 4939 &  196.095 &  -10.336  & $1.59\pm0.24$ & AGN &  & Sy2 z=0.010374; \\
180 & NGC 4945 &  196.364 &  -49.470  & $18.43\pm0.19$ & AGN &  & Sy2 z=0.001908; \\
181 & ESO 323-G077 &  196.607 &  -40.423  & $2.26\pm0.22$ & AGN &  & Sy2 z=0.014904; \\
182 & IGR J13091+1137 &  197.270 &   11.619  & $2.98\pm0.27$ & AGN & 23,2 & NGC 4992; Sy2 z=0.025201; \\
183 & IGR J13109-5552 &  197.689 &  -55.865  & $1.84\pm0.15$ & AGN & 23,116 & PMN J1310-5552; Sy1 z=0.104; \\
184 & IGR J13149+4422 &  198.743 &   44.389  & $1.53\pm0.29$ & AGN & 164,139 & Mrk 248; Sy2 z=0.036698; \\
185 & IGR J13168-7157 &  199.210 &  -71.951  & $0.84\pm0.17$ & AGN & 172 & Sy1 z=0.0705;  SWIFT J1316.9-7155l; \\
&&&&&&& 1RXS J131651.8-715537; \\
186 & IGR J13186-6257 &  199.650 &  -62.947  & $1.15\pm0.13$ & HMXB? & 131,136 &  \\
187 & MCG-03-34-064 &  200.602 &  -16.728  & $2.50\pm0.47$ & AGN &  & Sy2 z=0.017092; \\
188 & Cen A &  201.363 &  -43.019  & $63.63\pm0.19$ & AGN &  & Sy2 z=0.001830; \\
189 & 4U 1323-619 &  201.643 &  -62.136  & $12.38\pm0.13$ & ~~~~~LMXB~~~~~ &  &  \\
190 & IGR J13290-6323 &  202.268 &  -63.392  & $3.23\pm0.50$\tablenotemark{R92} &  &  &  \\
191 & ESO 383-G018 &  203.332 &  -34.030  & $1.58\pm0.21$ & AGN &  & Sy2 z=0.013; \\
192 & MCG-6-30-15 &  203.990 &  -34.288  & $3.87\pm0.21$ & AGN &  & ESO 383-G035; Sy1 z=0.007892; \\
193 & NGC 5252 &  204.564 &    4.528  & $6.66\pm0.22$ & AGN &  & Sy2 z=0.022219; \\
194 & MRK 268 &  205.420 &   30.395  & $1.72\pm0.28$ & AGN &  & Sy2 z=0.040408; \\
195 & IGR J13466+1921 &  206.670 &   19.360  & $1.60\pm0.30$ &  &  & 1RXS J134628.5+192310 \\
196 & 4U 1344-60 &  206.894 &  -60.615  & $5.85\pm0.13$ & AGN &  & Sy1.5 z=0.013; \\
197 & IC 4329A &  207.333 &  -30.309  & $17.95\pm0.25$ & AGN &  & Sy1 z=0.016024; =ESO 445-50 \\
198 & LEDA 49418 &  208.567 &  -37.779  & $0.90\pm0.18$ & AGN &  & Sy2 z=0.051602; \\
199 & IGR J14003-6326 &  210.204 &  -63.414  & $1.19\pm0.13$ & PWN & 57,136,194 & ms pulsar \\
200 & Circinus galaxy &  213.290 &  -65.342  & $16.80\pm0.14$ & AGN &  & Sy2 z=0.001421; \\
201 & NGC 5506 &  213.312 &   -3.220  & $14.68\pm0.32$ & AGN &  & Sy2 z=0.006068; \\
202 & IGR J14175-4641 &  214.296 &  -46.671  & $1.13\pm0.16$ & AGN & 23,8 & Sy2 z=0.076; \\
203 & NGC 5548 &  214.541 &   25.155  & $2.75\pm0.46$ & AGN &  & Sy1 z=0.01668; \\
204 & ESO 511-G030 &  214.885 &  -26.633  & $2.46\pm0.30$ & AGN &  & Sy1 z=0.022242; \\
205 & 4U 1416-62 &  215.303 &  -62.698  & $1.11\pm0.13$ & ~~~~~HMXB~~~~~ &  &  \\
206 & H 1426+428 &  217.070 &   42.660  & $2.18\pm0.34$ & AGN &  & Blazar z=0.129; 1ES1426+428 \\
207 & IGR J14298-6715 &  217.388 &  -67.251  & $1.17\pm0.15$ & ~~~~~LMXB~~~~~ & 57,116 &  \\
208 & NGC 5643 &  218.169 &  -44.174  & $1.02\pm0.15$ & AGN &  & Sy2 z=0.003943; \\
209 & IGR J14331-6112 &  218.273 &  -61.221  & $0.92\pm0.13$ & ~~~~~HMXB~~~~~ & 57,116 &  \\
210 & NGC 5728 &  220.599 &  -17.253  & $4.40\pm0.51$ & AGN &  & Sy2 z=0.009467; \\
211 & IGR J14471-6414 &  221.528 &  -64.284  & $0.88\pm0.14$ & AGN & 57,116 & Sy1.2 z=0.053; \\
212 & IGR J14471-6319 &  221.834 &  -63.289  & $0.78\pm0.13$ & AGN & 23,8 & Sy2 z=0.038; \\
213 & IGR J14488-4009 &  222.201 &  -40.152  & $0.85\pm0.16$ &  &  &  \\
214 & IGR J14493-5534 &  222.311 &  -55.589  & $1.47\pm0.14$ & AGN & 101 & 2MASX J14491283-5536194; \\
215 & IGR J14515-5542 &  222.887 &  -55.691  & $1.62\pm0.14$ & AGN & 62,8 & WKK 4374; Sy2 z=0.018; \\
216 & IGR J14536-5522 &  223.421 &  -55.363  & $1.26\pm0.14$ & CV & 62,63,156 & Polar \\
217 & IGR J14552-5133 &  223.846 &  -51.571  & $1.28\pm0.15$ & AGN & 23,8 & WKK 4438; Sy1 z=0.016; \\
218 & IGR J14561-3738 &  224.055 &  -37.632  & $1.14\pm0.16$ & AGN & 101 & ESO 386- G 034; Sy2 z=0.024; \\
219 & IC 4518A &  224.427 &  -43.125  & $2.11\pm0.15$ & AGN &  & Sy2 z=0.016261; \\
220 & Mrk 841 &  226.005 &   10.438  & $3.07\pm0.44$ & AGN &  & Sy1 z=0.03642; \\
221 & IGR J15094-6649 &  227.382 &  -66.816  & $1.71\pm0.16$ & CV & 23,63 &  \\
222 & PSR 1509-58 &  228.480 &  -59.145  & $12.67\pm0.14$ & PSR &  &  \\
223 & SWIFT J1513.8-8125 &  228.567 &  -81.415  & $1.42\pm0.29$ & AGN & 132 & Sy1.9 z=0.0684;  \\
&&&&&&& 2MASX J15144217-8123377; \\
224 & 4U 1516-569 &  230.167 &  -57.168  & $7.72\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
225 & IGR J15360-5750 &  234.014 &  -57.806  & $1.36\pm0.14$ & AGN? & 23,195 & =IGR J15359-5750; \\
226 & IGR J15414-5030 &  235.350 &  -50.512  & $0.87\pm0.13$ & CV? & 136 & Galactic source; =IGR J15415-5029; \\
227 & 4U 1538-522 &  235.600 &  -52.385  & $23.42\pm0.13$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
228 & XTE J1543-568 &  236.011 &  -56.748  & $14.97\pm1.12$\tablenotemark{R468} & ~~~~~~~HMXB~~~~~~~ &  &  \\
 &  &  &  & $16.12\pm0.82$\tablenotemark{R37:38} &  &  &  \\
229 & 4U 1543-624 &  236.964 &  -62.578  & $3.15\pm0.16$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
230 & NY Lup &  237.052 &  -45.472  & $6.04\pm0.14$ & CV &  & 1RXS J154814.5-452845 \\
231 & NGC 5995 &  237.104 &  -13.758  & $3.12\pm0.24$ & AGN &  & Sy2 z=0.025091; \\
232 & XTE J1550-564 &  237.751 &  -56.474  & $328.23\pm0.46$\tablenotemark{R54:60} & ~~~~~~~LMXB~~~~~~~ &  &  \\
233 & IGR J15529-5029 &  238.233 &  -50.490  & $0.61\pm0.12$ & CV? & 136 & Galactic source \\
234 & IGR J15539-6142 &  238.468 &  -61.676  & $0.78\pm0.16$ & AGN & 57,102 & ESO 136-6; Sy2 z=0.014997; \\
235 & ESO 389- G 002 &  238.693 &  -37.604  & $1.00\pm0.19$ & Gal &  & Galaxy z=0.019684; \\
236 & 4U 1556-605 &  240.363 &  -60.716  & $1.18\pm0.16$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
237 & IGR J16058-7253 &  241.470 &  -72.900  & $1.71\pm0.23$ &  &  &  IRAS F15596-7245?; \\
&&&&&&& SWIFT J1605.9-7250?; \\
238 & WKK 6092 &  242.981 &  -60.637  & $1.68\pm0.16$ & AGN &  & Sy1 z=0.016; =IGR J16119-6036 \\
239 & 4U 1608-522 &  243.177 &  -52.425  & $21.69\pm0.12$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
240 & IGR J16167-4957 &  244.162 &  -49.975  & $2.10\pm0.12$ & CV & 86,36 & 1RXS J161637.2-495847; \\
241 & IGR J16175-5059 &  244.357 &  -50.972  & $0.59\pm0.12$ & PSR &  & PSR J1617-5055 \\
242 & IGR J16185-5928 &  244.635 &  -59.468  & $1.25\pm0.15$ & AGN & 23,8 & WKK 6471; Sy1 z=0.035; \\
243 & IGR J16195-2807 &  244.871 &  -28.151  & $3.23\pm0.28$ & ~~~~~~~LMXB~~~~~~~ & 44,108 & 1RXS J161933.6-280736; \\
244 & IGR J16195-4945 &  244.893 &  -49.755  & $2.38\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 86,83 & AX J161929-4945; \\
245 & Sco X-1 &  244.981 &  -15.637  & $1142.08\pm0.20$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
246 & IGR J16207-5129 &  245.194 &  -51.505  & $3.92\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 86,83 &  \\
247 & SWIFT J1626.6-5156 &  246.659 &  -51.938  & $17.47\pm1.33$\tablenotemark{R398:407} & ~~~~~~~LMXB~~~~~~~ & 78 &  \\
248 & 4U 1624-49 &  247.002 &  -49.209  & $5.10\pm0.12$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
249 & IGR J16283-4838 &  247.034 &  -48.652  & $1.08\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 125,105 &  \\
250 & IGR J16287-5021 &  247.175 &  -50.343  & $0.86\pm0.12$ & ~~~~~~~LMXB~~~~~~~ & 124,173 &  \\
251 & IGR J16293-4603 &  247.311 &  -46.076  & $0.59\pm0.12$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
252 & IGR J16318-4848 &  247.953 &  -48.819  & $35.22\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 84,85 &  \\
253 & IGR J16320-4751 &  248.013 &  -47.876  & $20.35\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 87,25 & AX J1631.9-4752 \\
254 & 4U 1626-67 &  248.076 &  -67.466  & $20.63\pm0.24$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
255 & IGR J16336-4733 &  248.396 &  -47.559  & $10.08\pm0.12$ &  &  & C256; \\
256 & 4U 1630-47 &  248.503 &  -47.391  & $31.58\pm0.12$ & ~~~~~~~LMXB~~~~~~~ &  & C255,258; \\
257 & ESO 137-G34 &  248.790 &  -58.088  & $1.40\pm0.15$ & AGN &  & Sy2 z=0.009113; \\
258 & IGR J16358-4726 &  248.992 &  -47.407  & $19.58\pm0.83$\tablenotemark{R54:57} & ~~~~~~~HMXB~~~~~~~ & 88,89,193 & C256; \\
 &  &  &  & $63.25\pm7.87$\tablenotemark{R185} &  &  &  \\
259 & Triangulum A &  249.567 &  -64.347  & $1.55\pm0.22$ & Cluster &  & z=0.051; \\
260 & IGR J16385-2057 &  249.630 &  -20.920  & $1.15\pm0.19$ & AGN &  & 1RXSJ163830.9-205520; Sy1 z=0.0269; \\
261 & AX J163904-4642 &  249.768 &  -46.707  & $5.53\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 90 &  \\
262 & 4U 1636-536 &  250.230 &  -53.751  & $38.49\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
263 & IGR J16418-4532 &  250.465 &  -45.534  & $5.23\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 91,37 &  \\
264 & GX 340+0 &  251.449 &  -45.616  & $41.27\pm0.12$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
265 & IGR J16465-4507 &  251.648 &  -45.118  & $6.64\pm0.48$\tablenotemark{R222:224} & ~~~~~~~HMXB~~~~~~~ & 11,93 & C266; \\
 &  &  &  & $13.63\pm0.75$\tablenotemark{R232:233} &  &  &  \\
266 & IGR J16479-4514 &  252.015 &  -45.207  & $5.17\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 92,93 &  \\
267 & IGR J16482-3036 &  252.058 &  -30.591  & $3.12\pm0.14$ & AGN & 44,4 & Sy1 z=0.031; \\
&&&&&&& 2MASX J16481523-3035037; \\
268 & IGR J16493-4348 &  252.362 &  -43.819  & $2.58\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 106,117 & 2MASS J16492695-4349090; \\
269 & IGR J16500-3307 &  252.493 &  -33.113  & $1.76\pm0.13$ & CV & 44,116 & 1RXS J164955.1-330713; \\
270 & NGC 6221 &  253.120 &  -59.215  & $1.59\pm0.18$ & AGN &  &  Sy2 z=0.004750; \\
&&&&&&& May contain flux from ESO 138-G1; \\
271 & NGC 6240 &  253.305 &    2.429  & $4.19\pm0.31$ & AGN &  & LIRG z=0.024323; \\
272 & MKN 501 &  253.464 &   39.751  & $6.47\pm0.32$ & AGN &  & BL Lac z=0.033640; \\
273 & GRO J1655-40 &  253.499 &  -39.844  & $15.55\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
274 & RXS J165443.5-191620 &  253.690 &  -19.280  & $1.07\pm0.17$ & CV & 173 &  \\
275 & IGR J16558-5203 &  254.032 &  -52.078  & $2.41\pm0.13$ & AGN & 86,8 & Sy1.2 z=0.054; \\
276 & IGR J16562-3301 &  254.073 &  -33.045  & $2.16\pm0.12$ & AGN & 112 & BL Lac; SWIFT J1656.3-3302; \\
277 & Her X-1 &  254.455 &   35.343  & $118.05\pm0.29$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
278 & AX J1700.2-4220 &  255.082 &  -42.335  & $1.98\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 63 &  \\
279 & OAO 1657-415 &  255.199 &  -41.656  & $93.57\pm0.12$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
280 & XTE J1701-462 &  255.232 &  -46.197  & $5.81\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  & outburst activity rev.400-550 \\
281 & IGR J17009+3559 &  255.250 &   35.990  & $1.65\pm0.29$ & AGN & 140 & XBONG? z=0.112; \\
282 & GX 339-4 &  255.705 &  -48.792  & $69.48\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
283 & IGR J17036+3734 &  255.910 &   37.570  & $1.56\pm0.30$ &  &  &  \\
284 & 4U 1700-377 &  255.984 &  -37.842  & $299.44\pm0.11$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
285 & GX 349+2 &  256.431 &  -36.421  & $60.56\pm0.11$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
286 & IGR J17062-6143 &  256.556 &  -61.715  & $1.72\pm0.23$ &  & 151 & =SWIFT J1706.6-6146 \\
287 & 4U 1702-429 &  256.566 &  -43.037  & $22.65\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
288 & 1RXS J170849.0-400910 &  257.214 &  -40.142  & $1.55\pm0.12$ & AXP &  &  \\
289 & 4U 1705-32 &  257.223 &  -32.322  & $2.72\pm0.10$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
290 & 4U 1705-440 &  257.234 &  -44.102  & $27.83\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
291 & IGR J17091-3624 &  257.308 &  -36.408  & $6.20\pm0.11$ & ~~~~~~~LMXB~~~~~~~ & 94,24 & C293; \\
292 & XTE J1709-267 &  257.386 &  -26.658  & $19.10\pm0.72$\tablenotemark{R171:172} & ~~~~~~~LMXB~~~~~~~ &  &  \\
293 & IGR J17098-3628 &  257.438 &  -36.460  & $27.64\pm0.42$\tablenotemark{R298:305} &  & 103,185 & C291; \\
294 & XTE J1710-281 &  257.549 &  -28.128  & $3.56\pm0.10$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
295 & RX J1713.7-3946 &  257.991 &  -39.862  & $0.57\pm0.12$ & SNR &  & G347.3-0.5; \\
296 & Oph cluster &  258.114 &  -23.347  & $5.29\pm0.11$ & Cluster &  &  \\
297 & 4U 1708-40 &  258.120 &  -40.858  & $1.06\pm0.12$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
298 & V2400 Oph &  258.149 &  -24.244  & $3.59\pm0.10$ & CV &  &  \\
299 & SAX J1712.6-3739 &  258.153 &  -37.645  & $5.90\pm0.11$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
300 & KS 1716-389 &  259.003 &  -38.879  & $2.16\pm0.38$\tablenotemark{R36:63} & ~~~~~~~HMXB~~~~~~~ & 48,49 & XTE J1716-389; \\
301 & NGC 6300 &  259.244 &  -62.830  & $5.12\pm0.26$ & AGN &  & Sy2 z=0.003706; \\
302 & IGR J17195-4100 &  259.911 &  -41.023  & $2.82\pm0.12$ & CV & 86,36 & 1RXS J171935.6-410054; \\
303 & IGR J17197-3010 &  259.930 &  -30.180  & $0.50\pm0.09$ &  &  &  \\
304 & XTE J1720-318 &  259.993 &  -31.753  & $33.49\pm0.49$\tablenotemark{R56:63} & ~~~~~~~LMXB~~~~~~~ &  &  \\
305 & IGR J17200-3116 &  260.022 &  -31.294  & $2.39\pm0.09$ & ~~~~~~~HMXB~~~~~~~ & 86,8 & 1RXS J172006.1-311702; \\
306 & IGR J17204-3554 &  260.087 &  -35.900  & $0.82\pm0.10$ & AGN & 44,27 &  \\
307 & IGR J17233-2837 &  260.850 &  -28.620  & $0.82\pm0.08$ &  &  &  \\
308 & EXO 1722-363 &  261.295 &  -36.282  & $11.04\pm0.09$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
309 & IGR J17254-3257 &  261.354 &  -32.953  & $2.17\pm0.08$ & ~~~~~~~LMXB~~~~~~~ & 86,70 & 1RXS J172525.5-325717; \\
310 & IGR J17269-4737 &  261.681 &  -47.647  & $17.95\pm2.01$\tablenotemark{R364} & XRB & 73 & XTE J1726-476; \\
311 & 4U 1724-30 &  261.888 &  -30.804  & $27.16\pm0.08$ & ~~~~~~~LMXB~~~~~~~ &  & Terzan 2; \\
312 & IGR J17285-2922 &  262.163 &  -29.370  & $5.07\pm0.51$\tablenotemark{R119:122} & LMXB? & 86,35 & XTE J1728-295; \\
313 & IGR J17303-0601 &  262.579 &   -5.971  & $4.24\pm0.21$ & CV & 86,72 & 1RXS J173021.5-055933; \\
314 & GX 9+9 &  262.934 &  -16.952  & $15.64\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
315 & GX 354-0 &  262.988 &  -33.833  & $62.19\pm0.08$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
316 & IGR J17320-1914 &  263.001 &  -19.195  & $1.23\pm0.11$ & CV & 36 & V2487 Oph; \\
317 & GX 1+4 &  263.011 &  -24.747  & $80.62\pm0.08$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
318 & IGR J17331-2406 &  263.291 &  -24.142  & $0.58\pm0.08$ &  & 64,195 &  \\
319 & RapidBurster &  263.349 &  -33.387  & $5.01\pm0.08$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
320 & IGR J17350-2045 &  263.740 &  -20.754  & $0.92\pm0.10$ &  &  &  \\
321 & IGR J17353-3539 &  263.830 &  -35.663  & $1.10\pm0.09$ & HMXB? & 124 & Galactic source \\
322 & IGR J17353-3257 &  263.848 &  -32.934  & $1.45\pm0.08$ & HMXB? & 22,136 & =IGR J17354-3255; \\
323 & GRS 1734-292 &  264.371 &  -29.139  & $7.36\pm0.08$ & AGN & 29 & Sy1 z=0.021400; \\
324 & IGR J17379-3747 &  264.465 &  -37.774  & $11.13\pm1.36$\tablenotemark{R165} &  & 178 & Burster; \\
325 & SLX 1735-269 &  264.571 &  -26.991  & $15.45\pm0.08$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
326 & 4U 1735-444 &  264.748 &  -44.453  & $32.73\pm0.15$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
327 & IGR J17391-3021 &  264.812 &  -30.355  & $1.34\pm0.08$ & ~~~~~~~HMXB~~~~~~~ & 6,15 & XTE J1739-302; \\
328 & GRS 1736-297 &  264.899 &  -29.736  & $4.79\pm0.43$\tablenotemark{R479:484} & ~~~~~~~LMXB~~~~~~~ & 29 &  \\
 &  &  &  & $6.35\pm0.51$\tablenotemark{R408:409} &  &  &  \\
329 & XTE J1739-285 &  264.975 &  -28.496  & $2.15\pm0.07$ & ~~~~~~~LMXB~~~~~~~ & 5 & C331; \\
330 & IGR J17402-3656 &  265.087 &  -36.936  & $1.00\pm0.09$ & HMXB? & 136 & =IGR J17404-3655; \\
331 & SLX 1737-282 &  265.168 &  -28.313  & $5.59\pm0.07$ & ~~~~~~~LMXB~~~~~~~ &  & C329,47,334; \\
332 & IGR J17407-2808 &  265.175 &  -28.133  & $2.11\pm0.07$ & ~~~~~~~HMXB~~~~~~~ & 16,10 & C331; 2RXP J174040.9-280852; \\
333 & 2E 1739.1-1210 &  265.484 &  -12.188  & $2.25\pm0.16$ & AGN &  & IGR J17418-1212; Sy1 z=0.037; \\
334 & IGR J17419-2802 &  265.485 &  -28.031  & $6.37\pm0.45$\tablenotemark{R425:426} &  & 61 & C331,332; \\
 &  &  &  & $9.41\pm0.58$\tablenotemark{R361:362} &  &  &  \\
 &  &  &  & $10.56\pm0.67$\tablenotemark{R409} &  &  &  \\
335 & IGR J17427-3018 &  265.696 &  -30.301  & $0.39\pm0.08$ &  &  & AX J1742.6-3022 \\
336 & XTE J1743-363 &  265.753 &  -36.377  & $3.01\pm0.09$ & HMXB? & 10,182 &  \\
337 & 1E 1740.7-294 &  265.976 &  -29.748  & $44.53\pm0.07$ & ~~~~~~~LMXB~~~~~~~ &  & C340,344; \\
338 & IGR J17445-2747 &  266.082 &  -27.772  & $3.85\pm0.33$\tablenotemark{R165:173} &  & 44 &  \\
339 & IGR J17448-3231 &  266.190 &  -32.528  & $0.56\pm0.08$ & SNR & 136 & C345; \\
340 & KS 1741-293 &  266.242 &  -29.337  & $6.02\pm0.07$ & ~~~~~~~LMXB~~~~~~~ &  & C337; \\
341 & GRS 1741.9-2853 &  266.250 &  -28.917  & $4.35\pm0.07$ & ~~~~~~~LMXB~~~~~~~ & 186 & C342,343,346,347; \\
342 & IGR J17456-2901 &  266.401 &  -29.026  & $8.16\pm0.07$ & NucStrCl & 79,76 & C340,341,343,346,347; =AX J1745.6-2901; \\
&&&&&&& Nuclear stellar cluster; \\
343 & 1E 1742.8-2853 &  266.500 &  -28.914  & $8.36\pm0.07$ & ~~~~~~~LMXB~~~~~~~ &  & C341,342,346,347; \\
344 & A 1742-294 &  266.517 &  -29.508  & $19.00\pm0.07$ & ~~~~~~~LMXB~~~~~~~ &  & C337; \\
345 & IGR J17464-3213 &  266.564 &  -32.237  & $22.46\pm0.08$ & ~~~~~~~LMXB~~~~~~~ & 95 & H1743-322/XTE J1746-322; \\
346 & 1E 1743.1-2843 &  266.580 &  -28.735  & $6.82\pm0.07$ & ~~~~~~~LMXB~~~~~~~ &  & C347,343; \\
347 & SAX J1747.0-2853 &  266.761 &  -28.883  & $4.75\pm0.07$ & ~~~~~~~LMXB~~~~~~~ &  & C341,342,343,346; \\
348 & IGR J17464-2811 &  266.817 &  -28.180  & $2.25\pm0.07$ & ~~~~~~~LMXB~~~~~~~ & 148,147 & C351; Neutron star LMXB \\
349 & SLX 1744-299/300 &  266.834 &  -30.010  & $10.37\pm0.07$ & ~~~~~~~LMXB~~~~~~~ &  & C344; \\
350 & IGR J17473-2721 &  266.841 &  -27.352  & $91.27\pm0.57$\tablenotemark{R667:725} & ~~~~~~~LMXB~~~~~~~ & 74,123 &  \\
351 & IGR J17475-2822 &  266.864 &  -28.364  & $3.22\pm0.07$ & MolCld & 21 & C348; SgrB2; \\
352 & IGR J17475-2253 &  266.901 &  -22.862  & $1.33\pm0.08$ & AGN & 137 & Sy1 z=0.0463; \\
353 & GX 3+1 &  266.983 &  -26.563  & $15.84\pm0.07$ & ~~~~~~~LMXB~~~~~~~ &  & C359; \\
354 & A 1744-361 &  267.052 &  -36.133  & $16.99\pm0.60$\tablenotemark{R181:185} & ~~~~~~~LMXB~~~~~~~ & 181 &  \\
355 & 4U 1745-203 &  267.217 &  -20.359  & $15.26\pm0.68$\tablenotemark{R120} & ~~~~~~~LMXB~~~~~~~ &  &  \\
356 & IGR J17488-3253 &  267.223 &  -32.907  & $1.52\pm0.08$ & AGN & 86,8 & Sy1 z=0.020; \\
357 & AX J1749.1-2733 &  267.275 &  -27.550  & $1.70\pm0.07$ & ~~~~~~~HMXB~~~~~~~ & 114,183 & C358; \\
358 & AX J1749.2-2725 &  267.292 &  -27.421  & $1.43\pm0.07$ & ~~~~~~~HMXB~~~~~~~ & 188 & C357; \\
359 & GRO J1750-27 &  267.300 &  -26.647  & $1.76\pm0.07$ & ~~~~~~~HMXB~~~~~~~ &  & C353; \\
360 & IGR J17497-2821 &  267.415 &  -28.360  & $3.81\pm0.07$ & ~~~~~~~LMXB~~~~~~~ & 121,169 &  \\
361 & SLX 1746-331 &  267.477 &  -33.201  & $9.14\pm0.27$\tablenotemark{R106:112} & ~~~~~~~LMXB~~~~~~~ &  & BH X-ray transient \\
362 & 4U 1746-37 &  267.548 &  -37.046  & $3.14\pm0.09$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
363 & SAX J1750.8-2900 &  267.600 &  -29.038  & $50.96\pm1.11$\tablenotemark{R670:674} & ~~~~~~~LMXB~~~~~~~ & 160 & C365; \\
364 & IGR J17505-2644 &  267.636 &  -26.744  & $0.81\pm0.07$ &  &  &  \\
365 & IGR J17507-2856 &  267.677 &  -28.909  & $3.53\pm0.48$\tablenotemark{R236:237} &  & 104 & C363; \\
366 & GRS 1747-313 &  267.689 &  -31.284  & $1.73\pm0.08$ & ~~~~~~~LMXB~~~~~~~ & 29 & Terzan 6; \\
367 & XTE J1751-305 &  267.816 &  -30.616  & $10.56\pm0.79$\tablenotemark{R299} & ~~~~~~~LMXB~~~~~~~ & 189 & ms-pulsar \\
 &  &  &  & $21.98\pm0.92$\tablenotemark{R546} &  &  &  \\
368 & IGR J17513-2011 &  267.820 &  -20.184  & $1.36\pm0.09$ & AGN & 44,8 & Sy1.9 z=0.047; \\
369 & SWIFT J1753.5-0127 &  268.361 &   -1.452  & $87.62\pm0.17$ & ~~~~~~~LMXB~~~~~~~ & 155 &  \\
370 & AX J1754.2-2754 &  268.495 &  -28.026  & $0.45\pm0.07$ & ~~~~~~~LMXB~~~~~~~ & 176,177 &  \\
371 & IGR J17544-2619 &  268.619 &  -26.325  & $0.97\pm0.08$ & ~~~~~~~HMXB~~~~~~~ & 54,31 &  \\
372 & IGR J17585-3057 &  269.636 &  -30.956  & $0.80\pm0.08$ &  &  &  \\
373 & IGR J17586-2129 &  269.658 &  -21.327  & $1.35\pm0.09$ & HMXB? & 136 &  \\
374 & IGR J17597-2201 &  269.946 &  -22.026  & $5.65\pm0.09$ & ~~~~~~~LMXB~~~~~~~ & 96,97,175 & XTE J1759-220; \\
375 & V2301 OPH &  270.170 &    8.190  & $1.33\pm0.28$ & CV &  & AM Herculis \\
376 & GX 5-1 &  270.283 &  -25.075  & $69.29\pm0.08$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
377 & GRS 1758-258 &  270.302 &  -25.743  & $81.48\pm0.08$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
378 & GX 9+1 &  270.385 &  -20.527  & $22.84\pm0.09$ & ~~~~~~~LMXB~~~~~~~ &  & C379; \\
379 & IGR J18027-2016 &  270.666 &  -20.283  & $6.03\pm0.10$ & ~~~~~~~HMXB~~~~~~~ & 98,99,163 & C378; IGR/SAX J18027-2017; \\
380 & IGR J18027-1455 &  270.692 &  -14.910  & $2.39\pm0.12$ & AGN & 86,31 & RXS J180245.2-145432; Sy1 z=0.0350; \\
381 & IGR J18048-1455 &  271.180 &  -14.925  & $0.95\pm0.12$ & ~~~~~~~LMXB~~~~~~~ & 44,116 &  \\
382 & XTE J1807-294 &  271.770 &  -29.430  & $9.09\pm0.40$\tablenotemark{R50:63} & ~~~~~~~LMXB~~~~~~~ &  &  \\
383 & SGR 1806-20 &  272.162 &  -20.404  & $3.74\pm0.10$ & SGR &  &  \\
384 & XTE J1810-189 &  272.585 &  -19.070  & $43.76\pm1.00$\tablenotemark{R660:674} & ~~~~~~~LMXB~~~~~~~ & 190 & Burster; \\
385 & V4722 Sgr &  272.685 &  -26.150  & $35.89\pm0.33$\tablenotemark{R594:606} & ~~~~~~~LMXB~~~~~~~ &  &  \\
386 & PSR J1811-1925 &  272.862 &  -19.423  & $1.07\pm0.10$ & PSR/PWN &  & SNR G11.2-0.3; \\
387 & IGR J18134-1636 &  273.370 &  -16.650  & $0.89\pm0.12$ &  &  &  \\
388 & IGR J18135-1751 &  273.397 &  -17.858  & $1.51\pm0.11$ & SNR/PWN & 46,171 & HESS J1813-178; \\
389 & GX 13+1 &  273.629 &  -17.155  & $16.12\pm0.11$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
390 & M 1812-12 &  273.780 &  -12.094  & $38.10\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
391 & IGR J18151-1052 &  273.790 &  -10.880  & $0.65\pm0.13$ & ~~~~~~~HMXB~~~~~~~ & 140,166 &  \\
392 & GX 17+2 &  274.006 &  -14.035  & $77.26\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
393 & IGR J18162+4953 &  274.060 &   49.890  & $7.53\pm1.18$ & CV &  & V* AM Her; \\
394 & IGR J18170-2511 &  274.295 &  -25.142  & $1.14\pm0.09$ & CV & 134 & IP; (=IGR J18173-2509); \\
395 & IGR J18175-1530 &  274.400 &  -15.470  & $0.59\pm0.12$ &  &  &  \\
396 & XTE J1817-330 &  274.431 &  -33.020  & $48.27\pm0.25$\tablenotemark{R406:426} & ~~~~~~~LMXB~~~~~~~ &  &  \\
397 & XTE J1818-245 &  274.597 &  -24.546  & $3.88\pm0.09$ & LMXB? &  &  \\
398 & SAX J1818.6-1703 &  274.699 &  -17.033  & $1.87\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 33,116,180 &  \\
399 & AX J1820.5-1434 &  275.112 &  -14.564  & $1.84\pm0.13$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
400 & IGR J18214-1318 &  275.340 &  -13.299  & $2.03\pm0.13$ & ~~~~~~~HMXB~~~~~~~ & 44,150 &  \\
401 & IGR J18218+6421 &  275.466 &   64.363  & $1.33\pm0.25$ & AGN &  & Sy1  z=0.297; 7C 1821+6419; \\
402 & IGR J18219-1347 &  275.500 &  -13.790  & $0.71\pm0.13$ &  &  &  \\
403 & 4U 1820-303 &  275.921 &  -30.362  & $46.74\pm0.10$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
404 & IC 4709 &  276.081 &  -56.369  & $3.58\pm0.31$ & AGN &  & IGR J18244-5622; z=0.016905; \\
405 & XTE J1824-141 &  276.110 &  -14.440  & $0.98\pm0.13$ & HMXB? & 162 & X-Ray Pulsar; =IGR J18246-1425; \\
406 & IGR J18249-3243 &  276.206 &  -32.738  & $0.94\pm0.10$ & AGN & 9,134 & Sy1 z=0.355; PKS 1821-327?; \\
407 & 4U 1822-000 &  276.312 &    0.007  & $2.13\pm0.15$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
408 & IGR J18256-1035 &  276.434 &  -10.585  & $0.83\pm0.13$ &  &  &  \\
409 & 4U 1822-371 &  276.447 &  -37.106  & $36.95\pm0.12$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
410 & IGR J18257-0707 &  276.480 &   -7.145  & $1.13\pm0.14$ & AGN & 44,120 & Sy1 z=0.037; =IGRJ18259-0706; \\
411 & LS 5039 &  276.554 &  -14.861  & $0.91\pm0.13$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
412 & IGR J18293-1213 &  277.340 &  -12.220  & $0.74\pm0.13$ &  &  &  \\
413 & GS 1826-24 &  277.367 &  -23.798  & $112.29\pm0.11$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
414 & AX J183039-1002 &  277.660 &  -10.049  & $0.98\pm0.13$ & AGN? & 126 &  \\
415 & IGR J18308-1232 &  277.700 &  -12.530  & $1.14\pm0.13$ & CV & 136 &  \\
416 & IGR J18325-0756 &  278.112 &   -7.938  & $9.15\pm0.38$\tablenotemark{R62:66} &  & 100 &  \\
 &  &  &  & $11.42\pm0.38$\tablenotemark{R429:432} &  &  &  \\
417 & SNR 021.5-00.9 &  278.394 &  -10.572  & $4.16\pm0.13$ & SNR &  &  \\
418 & PKS 1830-211 &  278.421 &  -21.068  & $3.20\pm0.12$ & AGN &  &  z=2.507; \\
419 & IGR J18354-2417 &  278.850 &  -24.290  & $0.58\pm0.12$ &  &  & 1WGA J1835.4-2418 \\
420 & RX J1832-33 &  278.933 &  -32.990  & $13.24\pm0.12$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
421 & AX J1838.0-0655 &  279.503 &   -6.911  & $2.78\pm0.14$ & SNR/PWN & 47 & HESS J1837-069; \\
422 & ESO 103-G035 &  279.632 &  -65.422  & $6.82\pm0.38$ & AGN &  & Sy2 z=0.013249; \\
423 & Ser X-1 &  279.991 &    5.041  & $15.16\pm0.13$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
424 & IGR J18410-0535 &  280.262 &   -5.577  & $1.34\pm0.13$ & ~~~~~~~HMXB~~~~~~~ & 19 & AX J1841.0-0536; \\
425 & 1E 1841-045 &  280.329 &   -4.938  & $3.78\pm0.13$ & PSR/PWN &  &  \\
426 & 3C390.3 &  280.578 &   79.763  & $5.09\pm0.31$ & AGN &  & Sy1 z=0.056159; \\
427 & ESO 140-43 &  281.225 &  -62.365  & $3.06\pm0.33$ & AGN &  & Sy1 z=0.014113; \\
428 & AX J1845.0-0433 &  281.253 &   -4.574  & $2.08\pm0.13$ & ~~~~~~~HMXB~~~~~~~ & 40 &  \\
429 & GS 1843+00 &  281.404 &    0.868  & $4.62\pm0.12$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
430 & IGR J18462-0223 &  281.567 &   -2.387  & $34.17\pm2.91$\tablenotemark{R610} & HMXB? & 119,191 &  \\
431 & PSR J1846-0258 &  281.613 &   -2.983  & $2.32\pm0.12$ & PSR/PWN & 170 & AXP? \\
432 & IGR J18470-7831 &  281.757 &  -78.533  & $1.42\pm0.28$ & AGN &  & z=0.0743; \\
433 & A 1845-024 &  282.048 &   -2.426  & $13.82\pm1.31$\tablenotemark{R229:233} & ~~~~~~~HMXB~~~~~~~ &  &  \\
434 & IGR J18483-0311 &  282.071 &   -3.172  & $5.87\pm0.12$ & ~~~~~~~HMXB~~~~~~~ & 71,109,163 & SFXT \\
435 & IGR J18486-0047 &  282.104 &   -0.787  & $1.35\pm0.12$ & AGN? & 136 & strong radio source, high X-ray abs.; \\
436 & IGR J18490-0000 &  282.258 &   -0.013  & $1.63\pm0.12$ & PWN & 38,139,174 &  \\
437 & 4U 1850-087 &  283.265 &   -8.702  & $7.55\pm0.14$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
438 & IGR J18539+0727 &  283.500 &    7.488  & $25.14\pm0.86$\tablenotemark{R62} & LMXB? & 30,24 &  \\
439 & ESO 25-2 &  283.759 &  -78.877  & $1.66\pm0.28$ & AGN &  & Sy1 z=0.028743; \\
440 & 4U 1849-31 &  283.761 &  -31.155  & $9.23\pm0.18$ & CV &  & V1223 Sgr; \\
441 & XTE J1855-026 &  283.870 &   -2.601  & $14.78\pm0.12$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
442 & IGR J18559+1535 &  283.987 &   15.629  & $1.97\pm0.14$ & AGN & 32,8 & 2E 1853.7+1534; Sy1 z=0.084; \\
443 & 2E 1849.2-7832 &  284.346 &  -78.491  & $2.53\pm0.29$ & AGN &  & z=0.042; \\
444 & IGR J18578-3405 &  284.469 &  -34.096  & $5.89\pm0.80$\tablenotemark{R408} & AGN? &  &  \\
445 & XTE J1858+034 &  284.673 &    3.437  & $75.34\pm0.32$\tablenotemark{R186:193} & ~~~~~~~HMXB~~~~~~~ &  &  \\
446 & HETE J19001-2455 &  285.039 &  -24.917  & $24.38\pm0.19$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
447 & XTE J1901+014 &  285.415 &    1.447  & $3.25\pm0.11$ & HMXB? & 69 &  \\
448 & 4U 1901+03 &  285.917 &    3.207  & $115.17\pm0.24$\tablenotemark{R48:70} & ~~~~~~~HMXB~~~~~~~ &  &  \\
449 & IGR J19072-2046 &  286.820 &  -20.770  & $1.14\pm0.20$ & CV &  & V1082 Sgr \\
450 & SGR 1900+14 &  286.839 &    9.322  & $1.31\pm0.10$ & SGR &  &  \\
451 & IGR J19077-3925 &  286.890 &  -39.380  & $1.14\pm0.20$ & AGN & 173 & Sy1.9 z=0.073; \\
452 & XTE J1908+094 &  287.219 &    9.374  & $0.94\pm0.10$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
453 & 4U 1907+097 &  287.406 &    9.833  & $19.10\pm0.11$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
454 & IGR J19108+0917 &  287.641 &    9.312  & $0.50\pm0.10$ &  &  &  \\
455 & X 1908+075 &  287.701 &    7.595  & $18.14\pm0.10$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
456 & Aql X-1 &  287.814 &    0.584  & $12.57\pm0.11$ & ~~~~~~~LMXB~~~~~~~ & 187 &  \\
457 & SS 433 &  287.957 &    4.979  & $11.61\pm0.10$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
458 & IGR J19140+0951 &  288.526 &    9.885  & $12.76\pm0.11$ & ~~~~~~~HMXB~~~~~~~ & 53,42,163 & =IGR J19140+098; \\
459 & GRS 1915+105 &  288.801 &   10.947  & $388.69\pm0.11$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
460 & 4U 1916-053 &  289.686 &   -5.247  & $11.90\pm0.15$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
461 & IGR J19193+0754 &  289.820 &    7.908  & $0.51\pm0.10$ &  &  & high systematic noise from GRS 1915+105; \\
462 & IGR J19194-2956 &  289.860 &  -29.950  & $1.38\pm0.22$ & AGN &  & z=0.166822; PKS 1916-300;  \\
&&&&&&& 1RXS J191928.5-295808; \\
463 & ESO141-G055 &  290.309 &  -58.671  & $3.59\pm0.38$ & AGN &  & Sy1 z=0.036649; \\
464 & SWIFT J1922.7-1716 &  290.615 &  -17.300  & $6.83\pm0.82$\tablenotemark{R371} &  & 65 &  \\
465 & IGR J19267+1325 &  291.613 &   13.368  & $0.62\pm0.12$ & CV & 138 & 1RXS J192626.8+132153 \\
466 & IGR J19302+3411 &  292.550 &   34.190  & $1.30\pm0.22$ & AGN & 144 & Sy1 z=0.06326; =SWIFTJ1930.5+3414 \\
467 & 1H 1934-063 &  294.422 &   -6.240  & $1.43\pm0.19$ & AGN &  & Sy1 z=0.010254; \\
468 & RX J1940.2-1025 &  295.050 &  -10.446  & $3.65\pm0.22$ & CV & 36 & V1432 Aql; \\
469 & IGR J19405-3016 &  295.062 &  -30.264  & $1.49\pm0.26$ & AGN & 116 & z=0.052; \\
470 & NGC 6814 &  295.685 &  -10.331  & $4.53\pm0.22$ & AGN &  & Sy1 z=0.005214; \\
471 & IGR J19443+2117 &  296.000 &   21.310  & $1.07\pm0.17$ & AGN? & 167,136 & =RX J1943.9+2118; \\
&&&&&&& =SWIFTJ194353.0+212119; \\
472 & XSS J19459+4508 &  296.887 &   44.883  & $1.53\pm0.21$ & AGN & 23,2 & =IGR J19473+4452;  Sy2 z=0.0539; \\
&&&&&&& 2MASX J19471938+4449425; \\
473 & KS 1947+300 &  297.397 &   30.211  & $7.95\pm0.18$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
474 & 3C403 &  298.024 &    2.445  & $0.88\pm0.19$ & AGN &  & Sy2 z=0.059; \\
475 & 4U 1954+319 &  298.933 &   32.094  & $14.49\pm0.17$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
476 & Cyg X-1 &  299.588 &   35.202  & $1209.26\pm0.16$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
477 & IGR J19583+1941 &  299.600 &   19.690  & $0.94\pm0.20$ &  &  &  \\
478 & Cygnus A &  299.863 &   40.736  & $6.13\pm0.16$ & AGN &  & Sy2 z=0.056146; =3C 405.0; \\
479 & SWIFT J2000.6+3210 &  300.101 &   32.166  & $3.07\pm0.17$ & ~~~~~~~HMXB~~~~~~~ & 65,66 & IGR J20006+3210; \\
480 & ESO 399-IG 020 &  301.738 &  -34.548  & $1.25\pm0.25$ & AGN &  & Sy1 z=0.024951; \\
481 & NGC 6860 &  302.192 &  -61.099  & $3.10\pm0.64$ & AGN &  & Sy1 z=0.014884; \\
482 & IGR J20159+3713 &  303.980 &   37.230  & $1.23\pm0.14$ & SNR &  & SNR G074.9+01.2; SWIFT J2015.9+3715 \\
483 & IGR J20187+4041 &  304.647 &   40.706  & $1.84\pm0.13$ & AGN & 26,39 &  IGR J2018+4043; Sy2 z=0.0144; \\
&&&&&&& 2MASX J20183871+4041003; \\
484 & IGR J20216+4359 &  305.409 &   43.996  & $1.04\pm0.14$ & AGN & 146 & Sy2 z=0.017; \\
485 & IGR J20286+2544 &  307.140 &   25.746  & $3.55\pm0.24$ & AGN & 9,7 & MCG +04-48-002; Sy2 z=0.014206; \\
486 & EXO 2030+375 &  308.062 &   37.638  & $126.68\pm0.13$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
487 & Cyg X-3 &  308.108 &   40.959  & $189.07\pm0.12$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
488 & SWIFT J2037.2+4151 &  309.300 &   41.850  & $0.75\pm0.12$ &  &  &  \\
489 & 4C +74.26 &  310.576 &   75.141  & $3.49\pm0.48$ & AGN &  & Sy1 z=0.103999; \\
490 & MRK 509 &  311.036 &  -10.727  & $5.90\pm0.43$ & AGN &  & Sy1 z=0.034397; =QSO B2041-1054; \\
491 & SWIFT J2044.0+2832 &  311.042 &   28.510  & $2.02\pm0.23$ & AGN & 132 & Sy1 z=0.05; RX J2044.0+2833; \\
492 & IGR J20569+4940 &  314.215 &   49.679  & $1.00\pm0.14$ &  & 161 & 3A 2056+493; Blazar or microQSO; \\
493 & SAX J2103.5+4545 &  315.901 &   45.753  & $13.15\pm0.13$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
494 & S5 2116+81 &  318.736 &   82.045  & $2.84\pm0.53$ & AGN &  & Sy1 z=0.086; \\
495 & IGR J21178+5139 &  319.441 &   51.650  & $1.45\pm0.14$ & AGN & 9 & 2MASX J21175311+5139034; \\
496 & IGR J21196+3333 &  319.910 &   33.560  & $1.43\pm0.21$ & AGN & 173 & Sy1.5/1.8 z=0.051; 1RXS J211928.4+333259; \\
497 & IGR J21237+4218 &  320.960 &   42.316  & $1.40\pm0.15$ & CV &  & V2069 Cyg; \\
498 & IGR J21247+5058 &  321.161 &   50.973  & $10.75\pm0.14$ & AGN & 86,3 & Sy1 z=0.02; \\
499 & IGR J21277+5656 &  321.930 &   56.943  & $3.21\pm0.16$ & AGN & 32 & Sy1 z=0.014; \\
500 & 4U 2127+119 &  322.502 &   12.172  & $6.73\pm0.71$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
501 & IGR J21335+5105 &  323.449 &   51.122  & $3.58\pm0.14$ & CV & 36 &  \\
502 & IGR J21343+4738 &  323.625 &   47.614  & $2.01\pm0.28$\tablenotemark{R25:200} & ~~~~~~~HMXB~~~~~~~ & 146 & 1RXS J213419.6+473810; \\
&&&&&&& USNO-B1.0 1376-0511904; \\
503 & IGR J21358+4729 &  323.970 &   47.490  & $1.42\pm0.15$ & AGN &  & Sy1 z=0.02523;  \\
&&&&&&& 1RXS J213555.0+472823; \\
504 & SS Cyg &  325.711 &   43.574  & $4.39\pm0.17$ & CV &  &  \\
505 & Cyg X-2 &  326.170 &   38.319  & $33.49\pm0.22$ & ~~~~~~~LMXB~~~~~~~ &  &  \\
506 & NGC 7172 &  330.490 &  -31.864  & $6.19\pm0.45$ & AGN &  & Sy2 z=0.008616; \\
507 & BL Lac &  330.645 &   42.267  & $1.63\pm0.22$ & AGN & 1 & Blazar z=0.0688; \\
508 & 4U 2206+543 &  331.992 &   54.513  & $12.28\pm0.15$ & ~~~~~~~HMXB~~~~~~~ &  &  \\
509 & FO Aqr &  334.402 &   -8.301  & $3.53\pm0.63$\tablenotemark{R25} & CV &  &  \\
510 & IGR J22292+6646 &  337.316 &   66.774  & $1.07\pm0.16$ & AGN & 150 & Sy1 z=0.113; =IGR J22292+6647 \\
511 & NGC 7314 &  338.890 &  -26.021  & $2.73\pm0.43$ & AGN &  & Sy1 z=0.004790; \\
512 & IGR J22367-1231 &  339.176 &  -12.539  & $2.13\pm0.38$ & AGN &  & Sy1 z=0.024043; MRK 915; \\
513 & IGR J22517+2218 &  342.939 &   22.316  & $2.70\pm0.47$\tablenotemark{R316:337} & AGN & 109 &  z=3.668; =MG3 J225155+2217; \\
514 & MR 2251-178 &  343.465 &  -17.616  & $5.28\pm0.31$ & AGN &  & Sy1 0.063980; \\
515 & 3C 454.3 &  343.490 &   16.143  & $10.27\pm0.36$ & AGN & 1 &  z=0.859001; \\
516 & NGC 7465 &  345.505 &   15.965  & $2.46\pm0.36$ & AGN &  & Sy2 z=0.006565; \\
517 & NGC 7469 &  345.825 &    8.879  & $4.55\pm0.52$ & AGN &  & Sy1 z=0.01588; \\
518 & MRK 926 &  346.166 &   -8.689  & $3.62\pm0.41$ & AGN &  & Sy1 z=0.047156; \\
519 & IGR J23206+6431 &  350.152 &   64.513  & $0.89\pm0.11$ & AGN & 146 & Sy1 z=0.07173; \\
520 & Cas A &  350.846 &   58.813  & $5.19\pm0.11$ & SNR &  &  \\
521 & IGR J23523+5844 &  358.079 &   58.745  & $0.84\pm0.10$ & ~~~~~~~AGN~~~~~~~ & 146 & Sy2 z=0.162; \\
\enddata
\tablenotetext{\dag}{The positional accuracy of sources detected by IBIS/ISGRI depends on the source significance \citep{gros2003}. The estimated $68\%$ confidence intervals for sources detected at 5--6, 10, and $>20\sigma$ are $2.1$\arcmin, $1.5$\arcmin, and $<0.8$\arcmin,  respectively (K07).}
\tablenotetext{\star}{Source flux was measured on the 7-year time-averaged map or over the indicated spacecraft revolution interval RXXX:XXX. Flux is expressed in units of $10^{-11}\textrm{erg}$~$\textrm{cm}^{-2}\textrm{s}^{-1}$.}
\tablenotetext{\star\star}{The number denotes reference listed in Sect.\ref{section:references}.}
\tablenotetext{\star\star\star}{The spatial confusion with the source XXX is indicated as CXXX. The measured flux of sources being in spatial confusion should be taken with the caution.}
\end{deluxetable}
